Solving Polynomial Systems via a Stabilized Representation of Quotient Algebras

We consider the problem of finding the isolated common roots of a set of polynomial functions defining a zero-dimensional ideal I in a ring R of polynomials over C. We propose a general algebraic framework to find the solutions and to compute the structure of the quotient ring R/I from the null space of a Macaulay-type matrix. The affine dense, affine sparse, homogeneous and multi-homogeneous cases are treated. In the presented framework, the concept of a border basis is generalized by relaxing the conditions on the set of basis elements. This allows for algorithms to adapt the choice of basis in order to enhance the numerical stability. We present such an algorithm and show numerical results.

==> basischoice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0.48in,0.366in)},
scale only axis,
xmin=0,
xmax=30,
xlabel = $\deg(x_1)$,
ymin=0,
ymax=30,
ylabel = $\deg(x_2)$,
axis background/.style={fill=white}
]
\addplot [color=red, only marks, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1\\
0	2\\
0	3\\
0	4\\
0	5\\
1	0\\
28	0\\
0	28\\
1	1\\
27	1\\
2	0\\
27	0\\
0	27\\
0	6\\
26	0\\
0	7\\
0	26\\
0	25\\
1	2\\
3	0\\
1	27\\
2	1\\
4	0\\
1	3\\
26	1\\
25	0\\
0	8\\
24	0\\
0	24\\
23	0\\
2	26\\
1	26\\
22	0\\
26	2\\
3	1\\
0	23\\
25	1\\
0	9\\
0	22\\
21	0\\
0	12\\
3	25\\
0	10\\
2	25\\
1	5\\
1	25\\
5	0\\
2	2\\
20	0\\
0	11\\
25	3\\
24	1\\
1	4\\
4	24\\
1	24\\
4	1\\
0	21\\
8	0\\
6	0\\
3	24\\
7	0\\
24	4\\
2	3\\
9	0\\
2	24\\
1	6\\
10	0\\
0	13\\
23	1\\
2	23\\
5	23\\
23	5\\
2	6\\
25	2\\
19	0\\
0	20\\
17	0\\
18	0\\
22	1\\
11	0\\
1	23\\
22	6\\
2	4\\
2	5\\
0	14\\
3	23\\
0	18\\
5	1\\
2	22\\
21	1\\
1	22\\
1	8\\
4	23\\
24	3\\
3	2\\
0	19\\
6	22\\
23	4\\
3	22\\
12	0\\
2	21\\
0	17\\
1	21\\
16	0\\
1	7\\
0	15\\
14	0\\
2	7\\
5	22\\
22	5\\
20	8\\
24	2\\
7	21\\
6	1\\
1	9\\
21	7\\
0	16\\
2	20\\
20	1\\
22	2\\
21	6\\
2	8\\
4	2\\
4	22\\
3	21\\
13	0\\
1	10\\
23	2\\
1	20\\
9	19\\
23	3\\
3	3\\
2	19\\
19	1\\
8	20\\
1	12\\
8	1\\
21	5\\
20	7\\
4	21\\
21	2\\
3	20\\
5	2\\
2	18\\
12	16\\
6	21\\
20	5\\
17	11\\
9	1\\
19	9\\
10	18\\
20	6\\
7	1\\
3	19\\
16	12\\
17	1\\
14	14\\
1	19\\
18	1\\
15	0\\
16	1\\
3	6\\
11	17\\
4	5\\
19	2\\
18	2\\
3	5\\
13	15\\
2	9\\
5	21\\
1	18\\
20	2\\
19	8\\
19	6\\
1	16\\
10	1\\
2	15\\
15	13\\
19	5\\
5	20\\
18	10\\
4	6\\
12	1\\
6	2\\
1	15\\
19	7\\
14	1\\
15	1\\
8	19\\
22	4\\
4	20\\
7	19\\
17	2\\
17	8\\
5	3\\
22	3\\
3	18\\
11	1\\
2	17\\
2	11\\
15	12\\
17	6\\
14	13\\
21	4\\
18	5\\
9	18\\
16	5\\
7	17\\
4	8\\
1	11\\
11	16\\
1	14\\
18	3\\
1	13\\
6	18\\
14	2\\
4	18\\
8	5\\
18	6\\
4	17\\
13	13\\
9	15\\
9	17\\
3	17\\
}; \label{reddots}
\addplot [color=black, only marks, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
0	1\\
2	0\\
1	1\\
0	2\\
3	0\\
2	1\\
1	2\\
0	3\\
4	0\\
3	1\\
2	2\\
1	3\\
0	4\\
5	0\\
4	1\\
3	2\\
2	3\\
1	4\\
0	5\\
6	0\\
5	1\\
4	2\\
3	3\\
2	4\\
1	5\\
0	6\\
7	0\\
6	1\\
5	2\\
4	3\\
3	4\\
2	5\\
1	6\\
0	7\\
8	0\\
7	1\\
6	2\\
5	3\\
4	4\\
3	5\\
2	6\\
1	7\\
0	8\\
9	0\\
8	1\\
7	2\\
6	3\\
5	4\\
4	5\\
3	6\\
2	7\\
1	8\\
0	9\\
10	0\\
9	1\\
8	2\\
7	3\\
6	4\\
5	5\\
4	6\\
3	7\\
2	8\\
1	9\\
0	10\\
11	0\\
10	1\\
9	2\\
8	3\\
7	4\\
6	5\\
5	6\\
4	7\\
3	8\\
2	9\\
1	10\\
0	11\\
12	0\\
11	1\\
10	2\\
9	3\\
8	4\\
7	5\\
6	6\\
5	7\\
4	8\\
3	9\\
2	10\\
1	11\\
0	12\\
13	0\\
12	1\\
11	2\\
10	3\\
9	4\\
8	5\\
7	6\\
6	7\\
5	8\\
4	9\\
3	10\\
2	11\\
1	12\\
0	13\\
14	0\\
13	1\\
12	2\\
11	3\\
10	4\\
9	5\\
8	6\\
7	7\\
6	8\\
5	9\\
4	10\\
3	11\\
2	12\\
1	13\\
0	14\\
15	0\\
14	1\\
13	2\\
12	3\\
11	4\\
10	5\\
9	6\\
8	7\\
7	8\\
6	9\\
5	10\\
4	11\\
3	12\\
2	13\\
1	14\\
0	15\\
16	0\\
15	1\\
14	2\\
13	3\\
12	4\\
11	5\\
10	6\\
9	7\\
8	8\\
7	9\\
6	10\\
5	11\\
4	12\\
3	13\\
2	14\\
1	15\\
0	16\\
17	0\\
16	1\\
15	2\\
14	3\\
13	4\\
12	5\\
11	6\\
10	7\\
9	8\\
8	9\\
7	10\\
6	11\\
5	12\\
4	13\\
3	14\\
2	15\\
1	16\\
0	17\\
18	0\\
17	1\\
16	2\\
15	3\\
14	4\\
13	5\\
12	6\\
11	7\\
10	8\\
9	9\\
8	10\\
7	11\\
6	12\\
5	13\\
4	14\\
3	15\\
2	16\\
1	17\\
0	18\\
19	0\\
18	1\\
17	2\\
16	3\\
15	4\\
14	5\\
13	6\\
12	7\\
11	8\\
10	9\\
9	10\\
8	11\\
7	12\\
6	13\\
5	14\\
4	15\\
3	16\\
2	17\\
1	18\\
0	19\\
20	0\\
19	1\\
18	2\\
17	3\\
16	4\\
15	5\\
14	6\\
13	7\\
12	8\\
11	9\\
10	10\\
9	11\\
8	12\\
7	13\\
6	14\\
5	15\\
4	16\\
3	17\\
2	18\\
1	19\\
0	20\\
21	0\\
20	1\\
19	2\\
18	3\\
17	4\\
16	5\\
15	6\\
14	7\\
13	8\\
12	9\\
11	10\\
10	11\\
9	12\\
8	13\\
7	14\\
6	15\\
5	16\\
4	17\\
3	18\\
2	19\\
1	20\\
0	21\\
22	0\\
21	1\\
20	2\\
19	3\\
18	4\\
17	5\\
16	6\\
15	7\\
14	8\\
13	9\\
12	10\\
11	11\\
10	12\\
9	13\\
8	14\\
7	15\\
6	16\\
5	17\\
4	18\\
3	19\\
2	20\\
1	21\\
0	22\\
23	0\\
22	1\\
21	2\\
20	3\\
19	4\\
18	5\\
17	6\\
16	7\\
15	8\\
14	9\\
13	10\\
12	11\\
11	12\\
10	13\\
9	14\\
8	15\\
7	16\\
6	17\\
5	18\\
4	19\\
3	20\\
2	21\\
1	22\\
0	23\\
24	0\\
23	1\\
22	2\\
21	3\\
20	4\\
19	5\\
18	6\\
17	7\\
16	8\\
15	9\\
14	10\\
13	11\\
12	12\\
11	13\\
10	14\\
9	15\\
8	16\\
7	17\\
6	18\\
5	19\\
4	20\\
3	21\\
2	22\\
1	23\\
0	24\\
25	0\\
24	1\\
23	2\\
22	3\\
21	4\\
20	5\\
19	6\\
18	7\\
17	8\\
16	9\\
15	10\\
14	11\\
13	12\\
12	13\\
11	14\\
10	15\\
9	16\\
8	17\\
7	18\\
6	19\\
5	20\\
4	21\\
3	22\\
2	23\\
1	24\\
0	25\\
26	0\\
25	1\\
24	2\\
23	3\\
22	4\\
21	5\\
20	6\\
19	7\\
18	8\\
17	9\\
16	10\\
15	11\\
14	12\\
13	13\\
12	14\\
11	15\\
10	16\\
9	17\\
8	18\\
7	19\\
6	20\\
5	21\\
4	22\\
3	23\\
2	24\\
1	25\\
0	26\\
27	0\\
26	1\\
25	2\\
24	3\\
23	4\\
22	5\\
21	6\\
20	7\\
19	8\\
18	9\\
17	10\\
16	11\\
15	12\\
14	13\\
13	14\\
12	15\\
11	16\\
10	17\\
9	18\\
8	19\\
7	20\\
6	21\\
5	22\\
4	23\\
3	24\\
2	25\\
1	26\\
0	27\\
28	0\\
27	1\\
26	2\\
25	3\\
24	4\\
23	5\\
22	6\\
21	7\\
20	8\\
19	9\\
18	10\\
17	11\\
16	12\\
15	13\\
14	14\\
13	15\\
12	16\\
11	17\\
10	18\\
9	19\\
8	20\\
7	21\\
6	22\\
5	23\\
4	24\\
3	25\\
2	26\\
1	27\\
0	28\\
29	0\\
28	1\\
27	2\\
26	3\\
25	4\\
24	5\\
23	6\\
22	7\\
21	8\\
20	9\\
19	10\\
18	11\\
17	12\\
16	13\\
15	14\\
14	15\\
13	16\\
12	17\\
11	18\\
10	19\\
9	20\\
8	21\\
7	22\\
6	23\\
5	24\\
4	25\\
3	26\\
2	27\\
1	28\\
0	29\\
}; \label{blackcircles}
\end{axis}
\end{tikzpicture}%

==> ex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9*3in,
height=0.9*2.33in,
at={(0.766in,0.486in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-4,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids
]
\addplot[contour prepared, color = blue, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=blue] table[row sep=crcr] {%
%
0	108\\
2.24963144963145	-1\\
2.2023689346524	-0.929292929292929\\
2.18181818181818	-0.896886727832286\\
2.15619453319134	-0.858585858585859\\
2.11142371490534	-0.787878787878788\\
2.09090909090909	-0.753480753480753\\
2.06798359016789	-0.717171717171717\\
2.02609833691846	-0.646464646464646\\
2	-0.599305634174874\\
1.98614718614719	-0.575757575757576\\
1.94764073002415	-0.505050505050505\\
1.91202979684655	-0.434343434343434\\
1.90909090909091	-0.427912513018896\\
1.87769784172662	-0.363636363636364\\
1.84641891836718	-0.292929292929293\\
1.8184708904251	-0.222222222222222\\
1.81818181818182	-0.221378462428582\\
1.792436235708	-0.151515151515151\\
1.77014130620542	-0.0808080808080808\\
1.7517465001685	-0.0101010101010101\\
1.73740141137401	0.0606060606060606\\
1.72727272727273	0.131248793669174\\
1.72726271636083	0.131313131313131\\
1.72108014821583	0.202020202020202\\
1.71976647206005	0.272727272727273\\
1.7235331599344	0.343434343434343\\
1.72727272727273	0.372834031370619\\
1.73222961320522	0.414141414141414\\
1.7457962413452	0.484848484848485\\
1.76470826621278	0.555555555555556\\
1.78919407708828	0.626262626262626\\
1.81818181818182	0.693946591808825\\
1.81940441882805	0.696969696969697\\
1.85322553676984	0.767676767676768\\
1.89286747036007	0.838383838383838\\
1.90909090909091	0.863706401456787\\
1.93659281894576	0.909090909090909\\
1.98505394531885	0.97979797979798\\
2	0.999374162942936\\
2.03700683969742	1.05050505050505\\
2.09090909090909	1.11765701709836\\
2.09362163837867	1.12121212121212\\
2.1525261240533	1.19191919191919\\
2.18181818181818	1.22415992786363\\
2.21510088560212	1.26262626262626\\
2.27272727272727	1.32409104188245\\
2.28099821746881	1.33333333333333\\
2.34899350363268	1.4040404040404\\
2.36363636363636	1.41825491248124\\
2.41927232905247	1.47474747474747\\
2.45454545454545	1.50829127613554\\
2.49197860962567	1.54545454545455\\
2.54545454545455	1.59537750385208\\
2.5668180058424	1.61616161616162\\
2.63636363636364	1.68001189114433\\
2.64354191614741	1.68686868686869\\
2.72167926731821	1.75757575757576\\
2.72727272727273	1.76238268800733\\
2.80106201901908	1.82828282828283\\
2.81818181818182	1.84282850617842\\
2.88187834457427	1.8989898989899\\
2.90909090909091	1.92187025766362\\
2.9639773414728	1.96969696969697\\
3	1.99969467979544\\
3.04722856856112	2.04040404040404\\
3.09090909090909	2.07645680149298\\
3.1315186917222	2.11111111111111\\
3.18181818181818	2.15228639939422\\
3.21674876847291	2.18181818181818\\
3.27272727272727	2.2272929382756\\
3.30283203386652	2.25252525252525\\
3.36363636363636	2.30156939527928\\
3.38969208294993	2.32323232323232\\
3.45454545454545	2.37519525148391\\
3.47726136931534	2.39393939393939\\
3.54545454545455	2.44823885492409\\
3.56547995741779	2.46464646464646\\
3.63636363636364	2.52075930391963\\
3.65429447999122	2.53535353535354\\
3.72727272727273	2.59280796060268\\
3.74365726227795	2.60606060606061\\
3.81818181818182	2.6644296766731\\
3.83352558274188	2.67676767676768\\
3.90909090909091	2.73566379325542\\
3.92386104607842	2.74747474747475\\
4	2.80654496198011\\
4.01462904911181	2.81818181818182\\
4.09090909090909	2.87710382350303\\
4.10579832391216	2.88888888888889\\
4.18181818181818	2.94736757152865\\
4.19734054541357	2.95959595959596\\
4.27272727272727	3.01736042426126\\
4.28922999315389	3.03030303030303\\
4.36363636363636	3.08710402053821\\
4.38144325862265	3.1010101010101\\
4.45454545454546	3.1566177543189\\
4.47395899120037	3.17171717171717\\
4.54545454545454	3.22591905843845\\
4.56675767688003	3.24242424242424\\
4.63636363636364	3.29502364638257\\
4.65982144493941	3.31313131313131\\
4.72727272727273	3.36394571915491\\
4.75313389853027	3.38383838383838\\
4.81818181818182	3.43269814297852\\
4.84667996580222	3.45454545454545\\
4.90909090909091	3.5012926025188\\
4.9404457687148	3.52525252525253\\
5	3.56973973347347\\
0	143\\
-4	5.36983627637833\\
-3.99453452359264	5.36363636363636\\
-3.93309688351011	5.29292929292929\\
-3.90909090909091	5.26491919455172\\
-3.8717808925051	5.22222222222222\\
-3.81818181818182	5.16004163164005\\
-3.81068524970964	5.15151515151515\\
-3.74944504471421	5.08080808080808\\
-3.72727272727273	5.05483444877384\\
-3.68830516821004	5.01010101010101\\
-3.63636363636364	4.94961523291626\\
-3.62740294422742	4.93939393939394\\
-3.56637999975393	4.86868686868687\\
-3.54545454545455	4.84406692317268\\
-3.50544509539284	4.7979797979798\\
-3.45454545454545	4.73846113153649\\
-3.44476804659871	4.72727272727273\\
-3.38398529824914	4.65656565656566\\
-3.36363636363636	4.63250910309734\\
-3.32329029928821	4.58585858585859\\
-3.27272727272727	4.5264629129171\\
-3.26287696824126	4.51515151515152\\
-3.20236114155214	4.44444444444444\\
-3.18181818181818	4.42002965021112\\
-3.14194868897364	4.37373737373737\\
-3.09090909090909	4.31347793244847\\
-3.08184626381762	4.3030303030303\\
-3.02162874872207	4.23232323232323\\
-3	4.20646641677986\\
-2.96155137039275	4.16161616161616\\
-2.90909090909091	4.09932948697957\\
-2.90181818181818	4.09090909090909\\
-2.84193617219502	4.02020202020202\\
-2.81818181818182	3.99161684875971\\
-2.78225923355694	3.94949494949495\\
-2.72727272727273	3.88379600455485\\
-2.72296815758716	3.87878787878788\\
-2.66346615763939	3.80808080808081\\
-2.63636363636364	3.77522456331162\\
-2.60427191958432	3.73737373737374\\
-2.54551367331855	3.66666666666667\\
-2.54545454545455	3.66659385201636\\
-2.48644693843757	3.5959595959596\\
-2.45454545454545	3.556960194997\\
-2.42784023493634	3.52525252525253\\
-2.3695836873407	3.45454545454545\\
-2.36363636363636	3.44714906273236\\
-2.31116732793508	3.38383838383838\\
-2.27272727272727	3.33639343678974\\
-2.25328366476692	3.31313131313131\\
-2.19560757407594	3.24242424242424\\
-2.18181818181818	3.22508002312563\\
-2.13799824766581	3.17171717171717\\
-2.09090909090909	3.11295116159208\\
-2.08101560847511	3.1010101010101\\
-2.02401849243327	3.03030303030303\\
-2	2.99969313387035\\
-1.96742413854713	2.95959595959596\\
-1.91150645887923	2.88888888888889\\
-1.90909090909091	2.88573811509591\\
-1.85538785538786	2.81818181818182\\
-1.81818181818182	2.77002675281409\\
-1.80008998672696	2.74747474747475\\
-1.74511588317057	2.67676767676768\\
-1.72727272727273	2.65305827783493\\
-1.69048527230345	2.60606060606061\\
-1.6368565997848	2.53535353535354\\
-1.63636363636364	2.53467883718365\\
-1.58304314539033	2.46464646464646\\
-1.54545454545455	2.41357092519883\\
-1.53037263910158	2.39393939393939\\
-1.47809716704318	2.32323232323232\\
-1.45454545454545	2.29011006668273\\
-1.42658429371716	2.25252525252525\\
-1.37605321507761	2.18181818181818\\
-1.36363636363636	2.16365078220748\\
-1.32597148287882	2.11111111111111\\
-1.2774102052039	2.04040404040404\\
-1.27272727272727	2.03322957405486\\
-1.22910844429832	1.96969696969697\\
-1.18278837002241	1.8989898989899\\
-1.18181818181818	1.89742061718463\\
-1.13671675057179	1.82828282828283\\
-1.09296852015299	1.75757575757576\\
-1.09090909090909	1.75402065346199\\
-1.04971580091525	1.68686868686869\\
-1.00894760756352	1.61616161616162\\
-1	1.59943549335529\\
-0.969295605057194	1.54545454545455\\
-0.932019075513499	1.47474747474747\\
-0.909090909090909	1.4273766854412\\
-0.897024253656501	1.4040404040404\\
-0.863891931361811	1.33333333333333\\
-0.834026700801681	1.26262626262626\\
-0.818181818181818	1.22013159921657\\
-0.80687221560584	1.19191919191919\\
-0.782412989309541	1.12121212121212\\
-0.761771700894351	1.05050505050505\\
-0.745093729681218	0.97979797979798\\
-0.732531930879038	0.909090909090909\\
-0.727272727272727	0.863994273443091\\
-0.724029930410788	0.838383838383838\\
-0.719908896855307	0.767676767676768\\
-0.720745920745921	0.696969696969697\\
-0.726757691377879	0.626262626262626\\
-0.727272727272727	0.62302766224335\\
-0.737403475381886	0.555555555555556\\
-0.753233830845771	0.484848484848485\\
-0.774505906695614	0.414141414141414\\
-0.80145363563992	0.343434343434343\\
-0.818181818181818	0.307196129812537\\
-0.833201581027668	0.272727272727273\\
-0.869488222083717	0.202020202020202\\
-0.909090909090909	0.135625549418653\\
-0.911524887428502	0.131313131313131\\
-0.956636790439607	0.0606060606060606\\
-1	0.000395085140847852\\
-1.00716874893188	-0.0101010101010101\\
-1.06062427703546	-0.0808080808080808\\
-1.09090909090909	-0.117117117117117\\
-1.11817402819974	-0.151515151515151\\
-1.17952289591492	-0.222222222222222\\
-1.18181818181818	-0.224665864555061\\
-1.24286631801083	-0.292929292929293\\
-1.27272727272727	-0.323810263178325\\
-1.30947775628627	-0.363636363636364\\
-1.36363636363636	-0.418225142609575\\
-1.37892869919999	-0.434343434343434\\
-1.45066045066045	-0.505050505050505\\
-1.45454545454545	-0.508650371035692\\
-1.52390425038127	-0.575757575757576\\
-1.54545454545455	-0.595389107017014\\
-1.59924648867966	-0.646464646464646\\
-1.63636363636364	-0.679760568649457\\
-1.67644161860705	-0.717171717171717\\
-1.72727272727273	-0.762136534890848\\
-1.7552809649897	-0.787878787878788\\
-1.81818181818182	-0.842814807201467\\
-1.83558605392667	-0.858585858585859\\
-1.90909090909091	-0.922036737868725\\
-1.91720333984031	-0.929292929292929\\
-2	-1\\
-2	-1\\
}; \label{bluecurve}
\addplot[contour prepared, color = red, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=red] table[row sep=crcr] {%
%
0	277\\
-1.37962037962038	0.0606060606060606\\
-1.36363636363636	0.0566427214928578\\
-1.27272727272727	0.0374522706962386\\
-1.18181818181818	0.0217478212201167\\
-1.09090909090909	0.00936639118457299\\
-1	0.000155002712547469\\
-0.909090909090909	-0.00603007404014961\\
-0.818181818181818	-0.00932400932400933\\
-0.727272727272727	-0.00985404163888272\\
-0.636363636363636	-0.00774005111354508\\
-0.545454545454545	-0.00309508385517886\\
-0.454545454545455	0.00397416790859413\\
-0.363636363636364	0.0133669256071104\\
-0.272727272727273	0.0249879202043211\\
-0.181818181818182	0.0387470207694927\\
-0.0909090909090908	0.054558892696365\\
-0.06026557711951	0.0606060606060606\\
0	0.0727135919009508\\
0.0909090909090908	0.0930012823108591\\
0.181818181818182	0.115151515151515\\
0.242927893897423	0.131313131313131\\
0.272727272727272	0.139335186315052\\
0.363636363636363	0.165785894262715\\
0.454545454545454	0.19392178869303\\
0.479054279054279	0.202020202020202\\
0.545454545454546	0.224349929449708\\
0.636363636363637	0.256614282872489\\
0.679425837320574	0.272727272727273\\
0.727272727272728	0.290949584936222\\
0.818181818181818	0.327272727272727\\
0.856816855065542	0.343434343434343\\
0.909090909090909	0.365692721397419\\
1	0.406002631168194\\
1.01758442934914	0.414141414141414\\
1.09090909090909	0.448689138576779\\
1.16506074570591	0.484848484848485\\
1.18181818181818	0.493169683101033\\
1.27272727272727	0.540050619057391\\
1.30179082788392	0.555555555555556\\
1.36363636363636	0.589155927086961\\
1.42988019732206	0.626262626262626\\
1.45454545454545	0.64033780427223\\
1.54545454545455	0.6938204213031\\
1.55063947459385	0.696969696969697\\
1.63636363636364	0.750017825311943\\
1.66412584538355	0.767676767676768\\
1.72727272727273	0.808613715088536\\
1.77198151988068	0.838383838383838\\
1.81818181818182	0.869748833074017\\
1.87464114832536	0.909090909090909\\
1.90909090909091	0.933575153026524\\
1.97249576725061	0.97979797979798\\
2	1.00025702315779\\
2.065898135976	1.05050505050505\\
2.09090909090909	1.06997245179063\\
2.15516730826177	1.12121212121212\\
2.18181818181818	1.14291455670766\\
2.24059256402841	1.19191919191919\\
2.27272727272727	1.21929320303304\\
2.32243680326582	1.26262626262626\\
2.36363636363636	1.29933685889365\\
2.40093948604587	1.33333333333333\\
2.45454545454545	1.38329470340802\\
2.47631918791483	1.4040404040404\\
2.54545454545455	1.47143902796077\\
2.54877582811627	1.47474747474747\\
2.6178600160901	1.54545454545455\\
2.63636363636364	1.56487475372924\\
2.68419517601423	1.61616161616162\\
2.72727272727273	1.6635241301908\\
2.74806500442693	1.68686868686869\\
2.80932534514196	1.75757575757576\\
2.81818181818182	1.76812493536043\\
2.86764747569238	1.82828282828283\\
2.90909090909091	1.88009923799397\\
2.92389523095298	1.8989898989899\\
2.97746264877184	1.96969696969697\\
3	2.00046088259016\\
3.02867620702016	2.04040404040404\\
3.07772657450077	2.11111111111111\\
3.09090909090909	2.1308940022633\\
3.12416851441242	2.18181818181818\\
3.16864897834706	2.25252525252525\\
3.18181818181818	2.27443383607767\\
3.21057208859899	2.32323232323232\\
3.25043349021551	2.39393939393939\\
3.27272727272727	2.43547146592832\\
3.28808116786745	2.46464646464646\\
3.32327786430582	2.53535353535354\\
3.35666251556662	2.60606060606061\\
3.36363636363636	2.62187088274045\\
3.3873741895228	2.67676767676768\\
3.41594549300805	2.74747474747475\\
3.44252441773103	2.81818181818182\\
3.45454545454545	2.85309090909091\\
3.46662848102992	2.88888888888889\\
3.48824618104472	2.95959595959596\\
3.507680684966	3.03030303030303\\
3.52484621708195	3.1010101010101\\
3.53965244865719	3.17171717171717\\
3.54545454545455	3.20516641828117\\
3.55178526209167	3.24242424242424\\
3.56124746999629	3.31313131313131\\
3.56813126498541	3.38383838383838\\
3.57233201581028	3.45454545454545\\
3.57373935238774	3.52525252525253\\
3.5722367668743	3.5959595959596\\
3.56770118099423	3.66666666666667\\
3.56000247624354	3.73737373737374\\
3.54900298319987	3.80808080808081\\
3.54545454545455	3.82564102564103\\
3.53412816691505	3.87878787878788\\
3.51535331113578	3.94949494949495\\
3.49263776434013	4.02020202020202\\
3.46579194001874	4.09090909090909\\
3.45454545454545	4.11667859699356\\
3.43374203763025	4.16161616161616\\
3.39641158182567	4.23232323232323\\
3.36363636363636	4.28722002635046\\
3.35357527847646	4.3030303030303\\
3.30355908074029	4.37373737373737\\
3.27272727272727	4.41300181300181\\
3.24626117287988	4.44444444444444\\
3.18181818181818	4.5138830162086\\
3.18054968287526	4.51515151515152\\
3.10353935552034	4.58585858585859\\
3.09090909090909	4.59652752423837\\
3.01371720648829	4.65656565656566\\
3	4.66644136532612\\
2.90909090909091	4.72628099173554\\
2.90743801652893	4.72727272727273\\
2.81818181818182	4.77719568567026\\
2.77684712291454	4.7979797979798\\
2.72727272727273	4.82132435465769\\
2.63636363636364	4.85949841090028\\
2.61171604625644	4.86868686868687\\
2.54545454545455	4.89193992713054\\
2.45454545454545	4.91974500043664\\
2.37962037962038	4.93939393939394\\
2.36363636363636	4.94335727850714\\
2.27272727272727	4.96254772930376\\
2.18181818181818	4.97825217877988\\
2.09090909090909	4.99063360881543\\
2	4.99984499728745\\
1.90909090909091	5.00603007404015\\
1.81818181818182	5.00932400932401\\
1.72727272727273	5.00985404163888\\
1.63636363636364	5.00774005111355\\
1.54545454545455	5.00309508385518\\
1.45454545454545	4.99602583209141\\
1.36363636363636	4.98663307439289\\
1.27272727272727	4.97501207979568\\
1.18181818181818	4.96125297923051\\
1.09090909090909	4.94544110730363\\
1.06026557711951	4.93939393939394\\
1	4.92728640809905\\
0.909090909090909	4.90699871768914\\
0.818181818181818	4.88484848484848\\
0.757072106102576	4.86868686868687\\
0.727272727272728	4.86066481368495\\
0.636363636363637	4.83421410573728\\
0.545454545454546	4.80607821130697\\
0.52094572094572	4.7979797979798\\
0.454545454545454	4.77565007055029\\
0.363636363636363	4.74338571712751\\
0.320574162679427	4.72727272727273\\
0.272727272727272	4.70905041506378\\
0.181818181818182	4.67272727272727\\
0.143183144934458	4.65656565656566\\
0.0909090909090908	4.63430727860258\\
0	4.59399736883181\\
-0.0175844293491351	4.58585858585859\\
-0.0909090909090908	4.55131086142322\\
-0.165060745705906	4.51515151515152\\
-0.181818181818182	4.50683031689897\\
-0.272727272727273	4.45994938094261\\
-0.301790827883916	4.44444444444444\\
-0.363636363636364	4.41084407291304\\
-0.429880197322058	4.37373737373737\\
-0.454545454545455	4.35966219572777\\
-0.545454545454545	4.3061795786969\\
-0.550639474593848	4.3030303030303\\
-0.636363636363636	4.24998217468806\\
-0.664125845383551	4.23232323232323\\
-0.727272727272727	4.19138628491147\\
-0.77198151988068	4.16161616161616\\
-0.818181818181818	4.13025116692598\\
-0.874641148325359	4.09090909090909\\
-0.909090909090909	4.06642484697347\\
-0.972495767250614	4.02020202020202\\
-1	3.99974297684221\\
-1.065898135976	3.94949494949495\\
-1.09090909090909	3.93002754820937\\
-1.15516730826177	3.87878787878788\\
-1.18181818181818	3.85708544329234\\
-1.24059256402841	3.80808080808081\\
-1.27272727272727	3.78070679696696\\
-1.32243680326582	3.73737373737374\\
-1.36363636363636	3.70066314110635\\
-1.40093948604587	3.66666666666667\\
-1.45454545454545	3.61670529659198\\
-1.47631918791483	3.5959595959596\\
-1.54545454545455	3.52856097203923\\
-1.54877582811628	3.52525252525253\\
-1.6178600160901	3.45454545454545\\
-1.63636363636364	3.43512524627076\\
-1.68419517601423	3.38383838383838\\
-1.72727272727273	3.3364758698092\\
-1.74806500442693	3.31313131313131\\
-1.80932534514196	3.24242424242424\\
-1.81818181818182	3.23187506463957\\
-1.86764747569238	3.17171717171717\\
-1.90909090909091	3.11990076200602\\
-1.92389523095298	3.1010101010101\\
-1.97746264877184	3.03030303030303\\
-2	2.99953911740984\\
-2.02867620702016	2.95959595959596\\
-2.07772657450077	2.88888888888889\\
-2.09090909090909	2.8691059977367\\
-2.12416851441242	2.81818181818182\\
-2.16864897834706	2.74747474747475\\
-2.18181818181818	2.72556616392233\\
-2.21057208859899	2.67676767676768\\
-2.25043349021551	2.60606060606061\\
-2.27272727272727	2.56452853407168\\
-2.28808116786745	2.53535353535354\\
-2.32327786430582	2.46464646464646\\
-2.35666251556663	2.39393939393939\\
-2.36363636363636	2.37812911725955\\
-2.3873741895228	2.32323232323232\\
-2.41594549300805	2.25252525252525\\
-2.44252441773103	2.18181818181818\\
-2.45454545454545	2.14690909090909\\
-2.46662848102992	2.11111111111111\\
-2.48824618104472	2.04040404040404\\
-2.507680684966	1.96969696969697\\
-2.52484621708195	1.8989898989899\\
-2.53965244865719	1.82828282828283\\
-2.54545454545455	1.79483358171883\\
-2.55178526209167	1.75757575757576\\
-2.56124746999629	1.68686868686869\\
-2.56813126498541	1.61616161616162\\
-2.57233201581028	1.54545454545455\\
-2.57373935238774	1.47474747474747\\
-2.5722367668743	1.4040404040404\\
-2.56770118099423	1.33333333333333\\
-2.56000247624354	1.26262626262626\\
-2.54900298319987	1.19191919191919\\
-2.54545454545455	1.17435897435897\\
-2.53412816691505	1.12121212121212\\
-2.51535331113578	1.05050505050505\\
-2.49263776434013	0.97979797979798\\
-2.46579194001874	0.909090909090909\\
-2.45454545454545	0.883321403006443\\
-2.43374203763025	0.838383838383838\\
-2.39641158182567	0.767676767676768\\
-2.36363636363636	0.712779973649538\\
-2.35357527847646	0.696969696969697\\
-2.30355908074029	0.626262626262626\\
-2.27272727272727	0.586998186998187\\
-2.24626117287988	0.555555555555556\\
-2.18181818181818	0.486116983791402\\
-2.18054968287526	0.484848484848485\\
-2.10353935552034	0.414141414141414\\
-2.09090909090909	0.403472475761632\\
-2.01371720648829	0.343434343434343\\
-2	0.333558634673876\\
-1.90909090909091	0.273719008264463\\
-1.90743801652893	0.272727272727273\\
-1.81818181818182	0.222804314329738\\
-1.77684712291454	0.202020202020202\\
-1.72727272727273	0.178675645342312\\
-1.63636363636364	0.14050158909972\\
-1.61171604625644	0.131313131313131\\
-1.54545454545455	0.108060072869457\\
-1.45454545454545	0.0802549995633569\\
-1.37962037962038	0.0606060606060606\\
}; \label{redcurve}
\end{axis}
\end{tikzpicture}%

==> exmultihom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=1.5in,
at={(0.766in,0.486in)},
scale only axis,
xmin=1,
xmax=162,
xlabel = solution index,
ymode=log,
ymin=1.56968682481579e-15,
ymax=979310318299794,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, only marks, draw=none, mark size=2.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1.05158855936948e-14\\
2	1.05878917870327e-14\\
3	1.31502395867567e-13\\
4	1.31566078726782e-13\\
5	6.78795365429853e-15\\
6	4.67090306796625e-14\\
7	4.66674626169927e-14\\
8	4.46287000584026e-14\\
9	4.46287000584026e-14\\
10	1.35703594599036e-14\\
11	1.94938315566693e-14\\
12	1.95317356178599e-14\\
13	2.70523353058454e-15\\
14	3.04092520038715e-14\\
15	3.04813928798084e-14\\
16	1.4583206407737e-14\\
17	2.7582882288257e-14\\
18	2.7520792699562e-14\\
19	6.98593296845689e-14\\
20	6.9995065678475e-14\\
21	1.98977039020322e-14\\
22	1.98977039020322e-14\\
23	6.49632339153258e-14\\
24	6.49496817485334e-14\\
25	1.24186687237526e-13\\
26	1.24236946043484e-13\\
27	1.54129113165971e-14\\
28	1.54548182810295e-14\\
29	3.24950620580577e-14\\
30	3.24569685739573e-14\\
31	1.91641849652101e-14\\
32	1.91575855578654e-14\\
33	2.04558401884853e-13\\
34	2.04558401884853e-13\\
35	2.42429545668226e-14\\
36	2.43217888157845e-14\\
37	4.68408865061545e-13\\
38	4.68356335068456e-13\\
39	9.37928832926068e-14\\
40	9.36260339158492e-14\\
41	1.73219466472374e-14\\
42	1.71675976863134e-14\\
43	5.29594369951112e-13\\
44	1.13565551966993e-13\\
45	1.10071169243074e-13\\
46	3.10801483805936e-14\\
47	4.18285069179829e-12\\
48	8.72280935045827e-15\\
49	8.69167934464299e-15\\
50	2.74352344657219e-14\\
51	2.73966204620066e-14\\
52	6.89019125597295e-15\\
53	6.92813108043457e-15\\
54	4.29726177443499e-14\\
55	4.30779120833575e-14\\
56	9.18008945490732e-15\\
57	9.1490978952852e-15\\
58	4.58254217084878e-14\\
59	4.5793257621701e-14\\
60	1.11111205135746e-14\\
61	1.1083227231946e-14\\
62	4.06256892927324e-15\\
63	4.1741924987547e-15\\
64	2.27074275869133e-14\\
65	2.26978120866021e-14\\
66	9.82193259380862e-14\\
67	9.83465999106187e-14\\
68	6.59722972164558e-14\\
69	6.59858789734163e-14\\
70	1.44147653929678e-14\\
71	1.43771650030747e-14\\
72	3.11352925939641e-14\\
73	3.11461793708772e-14\\
74	7.24397791104431e-14\\
75	7.23466980819918e-14\\
76	1.64299711454952e-13\\
77	1.64162126840292e-13\\
78	1.98251468431295e-14\\
79	1.99159027773449e-14\\
80	1.93413457228578e-14\\
81	1.93278546857586e-14\\
82	1.40876921512074e-14\\
83	1.40692467174631e-14\\
84	3.07239805693641e-13\\
85	3.07318137592568e-13\\
86	1.22590206976713e-14\\
87	1.22590206976713e-14\\
88	8.79828293309524e-15\\
89	8.72987205932458e-15\\
90	1.74177428216187e-14\\
91	1.72988366292817e-14\\
92	1.27544428537723e-14\\
93	1.27239442525015e-14\\
94	1.06415433662496e-13\\
95	1.06420054556824e-13\\
96	2.23330638785875e-14\\
97	2.23265674519663e-14\\
98	1.44689775425507e-14\\
99	1.44694937413434e-14\\
100	3.93529826286765e-14\\
101	3.94549005059997e-14\\
102	3.77975585346808e-15\\
103	3.87651400124782e-15\\
104	2.12796155434725e-14\\
105	2.12292792461422e-14\\
106	1.31846076828209e-14\\
107	1.31302550818803e-14\\
108	1.544802541802e-14\\
109	1.54176159885683e-14\\
110	1.08140849299341e-14\\
111	1.08768041811645e-14\\
112	2.70266018529716e-14\\
113	2.71247895114875e-14\\
114	5.57056335794247e-15\\
115	5.51920947771631e-15\\
116	1.05073669044162e-13\\
117	1.05034558839466e-13\\
118	1.56968682481579e-15\\
119	1.3899108968475e-14\\
120	1.395903974685e-14\\
121	3.79376061184564e-14\\
122	3.79593070234303e-14\\
123	2.16151066931657e-14\\
124	4.14742363704404e-14\\
125	4.14258265224775e-14\\
126	3.10083687785949e-14\\
127	3.08756415751041e-14\\
128	7.69043599984597e-15\\
129	7.73515528907957e-15\\
130	1.04167949114175e-13\\
131	1.04173810701589e-13\\
132	1.00239964159492e-13\\
133	1.00281292993275e-13\\
134	1.7842809419634e-15\\
135	1.75969000954861e-14\\
136	1.75816858949669e-14\\
137	7.44315061455489e-14\\
138	7.44728724594652e-14\\
139	4.96679139092373e-15\\
140	5.05936944793156e-15\\
141	8.99750595453127e-15\\
142	8.34327718141248e-15\\
143	1.91000122843549e-14\\
144	1.9023733880082e-14\\
145	3.5302892869537e-14\\
146	3.52638906150186e-14\\
147	1.82186310134269e-15\\
148	1.19309162355739e-13\\
149	1.19248570157163e-13\\
150	4.30149177473927e-14\\
151	4.29882852287569e-14\\
152	8.09516462849597e-15\\
153	8.09558189090015e-15\\
154	1.15892916813742e-14\\
155	2.68457612919599e-15\\
156	1.50652285223011e-13\\
157	5.60458647532101e-15\\
158	5.57990154626397e-15\\
159	4.03075830334659e-14\\
160	4.03170716201407e-14\\
161	6.41565587679209e-15\\
162	6.44641627656444e-15\\
}; \label{bluedot}
\addplot [color=red, draw=none, mark size=2.5pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.01134297594033\\
2	1.01134297594033\\
3	0.957581500954374\\
4	0.957581500954373\\
5	0.940601396159073\\
6	0.935077770622696\\
7	0.935077770622696\\
8	0.904846227681309\\
9	0.904846227681309\\
10	0.899084679023194\\
11	0.908012457577325\\
12	0.908012457577325\\
13	0.920510548534895\\
14	0.913635043691349\\
15	0.913635043691349\\
16	4.86194805492986\\
17	0.968852907728354\\
18	0.968852907728354\\
19	0.901168447467458\\
20	0.901168447467458\\
21	0.788309090344495\\
22	0.788309090344495\\
23	0.875666558862641\\
24	0.875666558862641\\
25	1.6107576593618\\
26	1.6107576593618\\
27	1.45402401369716\\
28	1.45402401369716\\
29	0.787295018490464\\
30	0.787295018490464\\
31	0.831336268837319\\
32	0.831336268837319\\
33	7.49512840036424\\
34	7.49512840036424\\
35	0.817118568247756\\
36	0.817118568247756\\
37	0.783742282860754\\
38	0.783742282860754\\
39	0.795502856756702\\
40	0.795502856756702\\
41	1.01334084837095\\
42	1.01334084837095\\
43	3955002137978.28\\
44	979310318299794\\
45	114695.472526623\\
46	56025231911807\\
47	37.4293989488438\\
48	3.30357759664594\\
49	3.30357759664594\\
50	0.866023053850401\\
51	0.866023053850401\\
52	0.400801397705897\\
53	0.400801397705897\\
54	0.831723005591934\\
55	0.831723005591934\\
56	2.37165280275997\\
57	2.37165280275997\\
58	0.527272715888029\\
59	0.527272715888029\\
60	1.28661285139422\\
61	1.28661285139422\\
62	0.478096435135576\\
63	0.478096435135576\\
64	0.915884038773142\\
65	0.915884038773142\\
66	0.807465769580694\\
67	0.807465769580694\\
68	0.798369138144395\\
69	0.798369138144395\\
70	1.53863291709576\\
71	1.53863291709576\\
72	0.883433579453488\\
73	0.883433579453488\\
74	0.773630415678645\\
75	0.773630415678645\\
76	0.79187420603364\\
77	0.79187420603364\\
78	1.04449005359404\\
79	1.04449005359404\\
80	1.35281309022082\\
81	1.35281309022082\\
82	0.890345448723406\\
83	0.890345448723406\\
84	1.79963695067658\\
85	1.79963695067658\\
86	0.795227161092502\\
87	0.795227161092502\\
88	1.0472175126848\\
89	1.0472175126848\\
90	0.834867943384257\\
91	0.834867943384257\\
92	0.828596222000223\\
93	0.828596222000223\\
94	1.36953318525154\\
95	1.36953318525154\\
96	1.77241177946677\\
97	1.77241177946677\\
98	0.0600043592623724\\
99	0.0600043592623724\\
100	0.213040931171304\\
101	0.213040931171304\\
102	0.933421641172559\\
103	0.933421641172559\\
104	0.670509998026826\\
105	0.670509998026826\\
106	1.11810867909836\\
107	1.11810867909836\\
108	0.890639767572545\\
109	0.890639767572545\\
110	1.08968188551186\\
111	1.08968188551186\\
112	0.440563257441311\\
113	0.440563257441311\\
114	1.07169426644817\\
115	1.07169426644817\\
116	0.387811744564419\\
117	0.387811744564419\\
118	1.49999999999964\\
119	0.789748750721231\\
120	0.789748750721231\\
121	0.643836719621807\\
122	0.643836719621807\\
123	0.329664128299541\\
124	0.532878505449108\\
125	0.532878505449108\\
126	1.20501219211673\\
127	1.20501219211673\\
128	1.12482203479615\\
129	1.12482203479615\\
130	1.16295632487635\\
131	1.16295632487635\\
132	1.14857839729147\\
133	1.14857839729147\\
134	1.23298293172346\\
135	0.592679055708895\\
136	0.592679055708895\\
137	0.695279884221231\\
138	0.695279884221231\\
139	0.52616669490362\\
140	0.52616669490362\\
141	0.500000000003345\\
142	0.510301452531723\\
143	0.887676258277966\\
144	0.887676258277966\\
145	0.818614334825424\\
146	0.818614334825424\\
147	1.11948444454321\\
148	0.637639159686821\\
149	0.637639159686821\\
150	0.792612849823883\\
151	0.792612849823883\\
152	0.996992024986297\\
153	0.996992024986297\\
154	1.02401956724456\\
155	1.00000000000007\\
156	0.831240200868701\\
157	0.795214671489696\\
158	0.795214671489696\\
159	0.681905712078484\\
160	0.681905712078484\\
161	0.739117623864803\\
162	0.739117623864803\\
}; 
\addplot [color=green, only marks, draw=none, mark size=2.5pt, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.738266766445279\\
2	0.738266766445279\\
3	0.598754698932041\\
4	0.598754698932041\\
5	0.370679258651526\\
6	1.07802427890687\\
7	1.07802427890687\\
8	0.681449181936639\\
9	0.681449181936639\\
10	1.25304552143139\\
11	1.18746559583814\\
12	1.18746559583814\\
13	36.1592056541905\\
14	0.707244892949838\\
15	0.707244892949838\\
16	0.570631761289177\\
17	0.723122873211026\\
18	0.723122873211026\\
19	0.691314120087398\\
20	0.691314120087398\\
21	0.806813825269341\\
22	0.806813825269341\\
23	0.694475493456927\\
24	0.694475493456927\\
25	1.03440237704824\\
26	1.03440237704824\\
27	0.57105939460363\\
28	0.57105939460363\\
29	0.641948390966598\\
30	0.641948390966598\\
31	0.620184399541725\\
32	0.620184399541725\\
33	1.04651527690061\\
34	1.04651527690061\\
35	0.425285104075553\\
36	0.425285104075553\\
37	0.770535896922194\\
38	0.770535896922194\\
39	0.666455427667606\\
40	0.666455427667606\\
41	0.626855423858309\\
42	0.626855423858309\\
43	0.500000000003385\\
44	1.50000000000671\\
45	1.21413631498527\\
46	0.999999999997885\\
47	0.198866717315556\\
48	0.509215327319454\\
49	0.509215327319454\\
50	0.792895341709126\\
51	0.792895341709127\\
52	0.911123270089799\\
53	0.911123270089799\\
54	0.670232216518058\\
55	0.670232216518058\\
56	2.33923230446943\\
57	2.33923230446943\\
58	0.919458423263586\\
59	0.919458423263586\\
60	0.768137655580579\\
61	0.768137655580579\\
62	0.80798303518655\\
63	0.80798303518655\\
64	0.577403127430002\\
65	0.577403127430002\\
66	0.788570909407682\\
67	0.788570909407682\\
68	0.815886458862239\\
69	0.815886458862239\\
70	1.51299769273712\\
71	1.51299769273712\\
72	0.567169635432758\\
73	0.567169635432758\\
74	0.71162420150063\\
75	0.71162420150063\\
76	0.785808590816724\\
77	0.785808590816724\\
78	0.87525030890723\\
79	0.87525030890723\\
80	0.533235002152073\\
81	0.533235002152073\\
82	0.826732696847098\\
83	0.826732696847098\\
84	0.423245300953164\\
85	0.423245300953164\\
86	0.851339368799715\\
87	0.851339368799715\\
88	0.78556801890771\\
89	0.78556801890771\\
90	0.883409602936288\\
91	0.883409602936288\\
92	0.927224877729279\\
93	0.927224877729279\\
94	0.379207179184425\\
95	0.379207179184425\\
96	1.03967626436734\\
97	1.03967626436734\\
98	1.26956060896963\\
99	1.26956060896963\\
100	1.04850925328214\\
101	1.04850925328214\\
102	0.982053931602505\\
103	0.982053931602506\\
104	0.984836534058508\\
105	0.984836534058508\\
106	0.332278784384341\\
107	0.332278784384341\\
108	0.985615559736966\\
109	0.985615559736966\\
110	0.783961604414723\\
111	0.783961604414723\\
112	1.5555375772416\\
113	1.5555375772416\\
114	0.706942539461497\\
115	0.706942539461497\\
116	1.13779576510978\\
117	1.13779576510978\\
118	37391395104518.1\\
119	1.23507644165861\\
120	1.23507644165861\\
121	0.993511028160115\\
122	0.993511028160115\\
123	94.6168913880279\\
124	1.10874570765494\\
125	1.10874570765494\\
126	0.438730044609354\\
127	0.438730044609354\\
128	5.10865417868945\\
129	5.10865417868945\\
130	0.512800136560254\\
131	0.512800136560254\\
132	0.958834268536875\\
133	0.958834268536875\\
134	96.3484570639557\\
135	1.80755035755871\\
136	1.80755035755871\\
137	1.08109656485484\\
138	1.08109656485484\\
139	0.894222869523185\\
140	0.894222869523185\\
141	298674972886.35\\
142	97.4055447258458\\
143	0.984361670775919\\
144	0.98436167077592\\
145	1.02465250385973\\
146	1.02465250385973\\
147	495.923850310891\\
148	1.12831130102409\\
149	1.12831130102409\\
150	1.12494386586046\\
151	1.12494386586046\\
152	0.572781483409227\\
153	0.572781483409227\\
154	8.99971365569541\\
155	6814362769161.89\\
156	1.03618201568266\\
157	0.798022407698216\\
158	0.798022407698216\\
159	1.91883847230984\\
160	1.91883847230984\\
161	1.92396904543321\\
162	1.92396904543321\\
}; \label{greendots}
\end{axis}
\end{tikzpicture}%

==> projective.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=2.1in,
at={(0.445in,0.438in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=blue] table[row sep=crcr] {%
%
0	134\\
-1.01128211412494	-3\\
-1	-2.97656258574253\\
-0.980659455741577	-2.93939393939394\\
-0.949757224105759	-2.87878787878788\\
-0.939393939393939	-2.85713927355431\\
-0.919154400890772	-2.81818181818182\\
-0.88820031268856	-2.75757575757576\\
-0.878787878787879	-2.73780218360032\\
-0.857601336794576	-2.6969696969697\\
-0.82657301978626	-2.63636363636364\\
-0.818181818181818	-2.61863134897553\\
-0.795960536367196	-2.57575757575758\\
-0.764831559138912	-2.51515151515152\\
-0.757575757575758	-2.4997204475134\\
-0.7341875480453	-2.45454545454545\\
-0.702928020282638	-2.39393939393939\\
-0.696969696969697	-2.3811756720253\\
-0.672235368000257	-2.33333333333333\\
-0.640813897984393	-2.27272727272727\\
-0.636363636363636	-2.26311126424106\\
-0.61005963322563	-2.21212121212121\\
-0.578447990515343	-2.15151515151515\\
-0.575757575757576	-2.1456380943361\\
-0.547629701099756	-2.09090909090909\\
-0.515812795453249	-2.03030303030303\\
-0.515151515151515	-2.02883754464257\\
-0.484951164541815	-1.96969696969697\\
-0.454545454545455	-1.91159354692595\\
-0.45305686569113	-1.90909090909091\\
-0.422110665463906	-1.84848484848485\\
-0.393939393939394	-1.79403381203882\\
-0.390286428546669	-1.78787878787879\\
-0.359364471265192	-1.72727272727273\\
-0.333333333333333	-1.67600161406612\\
-0.327841460193399	-1.66666666666667\\
-0.297313338366589	-1.60606060606061\\
-0.272727272727273	-1.55612267615471\\
-0.266575062681053	-1.54545454545455\\
-0.237246635532789	-1.48484848484848\\
-0.212121212121212	-1.43119175661673\\
-0.208266851873346	-1.42424242424242\\
-0.181808202914201	-1.36363636363636\\
-0.156903707395552	-1.3030303030303\\
-0.151515151515151	-1.28497908264898\\
-0.136214705017209	-1.24242424242424\\
-0.120478300432953	-1.18181818181818\\
-0.111875245369152	-1.12121212121212\\
-0.113950631428607	-1.06060606060606\\
-0.131198081258188	-1\\
-0.151515151515151	-0.963111151926217\\
-0.169858539383629	-0.939393939393939\\
-0.212121212121212	-0.897152873684825\\
-0.236848009161215	-0.878787878787879\\
-0.272727272727273	-0.852911500384788\\
-0.333333333333333	-0.818632617644542\\
-0.334253377498906	-0.818181818181818\\
-0.393939393939394	-0.785520539102786\\
-0.454545454545455	-0.75847953439692\\
-0.456874127190386	-0.757575757575758\\
-0.515151515151515	-0.730852734634679\\
-0.575757575757576	-0.709822356834381\\
-0.633555668034186	-0.696969696969697\\
-0.636363636363636	-0.696224742118382\\
-0.696969696969697	-0.690266867322945\\
-0.755386964499808	-0.696969696969697\\
-0.757575757575758	-0.697149571364134\\
-0.818181818181818	-0.713909065273573\\
-0.878787878787879	-0.742871850774314\\
-0.898776727324577	-0.757575757575758\\
-0.939393939393939	-0.779846949115776\\
-0.989557576278359	-0.818181818181818\\
-1	-0.824247861290195\\
-1.06060606060606	-0.872441636068991\\
-1.06663913717996	-0.878787878787879\\
-1.12121212121212	-0.923301081898321\\
-1.1365998941701	-0.939393939393939\\
-1.18181818181818	-0.976538937284063\\
-1.2044545574768	-1\\
-1.24242424242424	-1.03125903845849\\
-1.27107228427488	-1.06060606060606\\
-1.3030303030303	-1.08687052382589\\
-1.33702162478042	-1.12121212121212\\
-1.36363636363636	-1.14297862310802\\
-1.4026847701371	-1.18181818181818\\
-1.42424242424242	-1.19931811483786\\
-1.46832445913583	-1.24242424242424\\
-1.48484848484848	-1.255711081413\\
-1.53412473450062	-1.3030303030303\\
-1.54545454545455	-1.3120392397715\\
-1.60021660117904	-1.36363636363636\\
-1.60606060606061	-1.36822538962522\\
-1.66666666666667	-1.42421861928193\\
-1.6666885925593	-1.42424242424242\\
-1.72727272727273	-1.47953429251899\\
-1.73228949468483	-1.48484848484848\\
-1.78787878787879	-1.53462380201493\\
-1.79835773193427	-1.54545454545455\\
-1.84848484848485	-1.58947920322948\\
-1.86492493006018	-1.60606060606061\\
-1.90909090909091	-1.64409966697929\\
-1.93201599483711	-1.66666666666667\\
-1.96969696969697	-1.69848903487353\\
-1.99965087301164	-1.72727272727273\\
-2.03030303030303	-1.75265411400164\\
-2.06784585053845	-1.78787878787879\\
-2.09090909090909	-1.80660349031376\\
-2.13661452032111	-1.84848484848485\\
-2.15151515151515	-1.86034670749604\\
-2.20596851110307	-1.90909090909091\\
-2.21212121212121	-1.91389370407626\\
-2.27272727272727	-1.96709096884289\\
-2.27537077068965	-1.96969696969697\\
-2.33333333333333	-2.01979510268672\\
-2.34425689634108	-2.03030303030303\\
-2.39393939393939	-2.07234489179645\\
-2.41370921889939	-2.09090909090909\\
-2.45454545454545	-2.12474867184332\\
-2.48373570032719	-2.15151515151515\\
-2.51515151515152	-2.17701426437274\\
-2.55434414280865	-2.21212121212121\\
-2.57575757575758	-2.22914894841948\\
-2.62554232013947	-2.27272727272727\\
-2.63636363636364	-2.28115945570953\\
-2.6969696969697	-2.33303756890548\\
-2.69728200701945	-2.33333333333333\\
-2.75757575757576	-2.38437548718267\\
-2.76791257073207	-2.39393939393939\\
-2.81818181818182	-2.43561918696911\\
-2.8391120830393	-2.45454545454545\\
-2.87878787878788	-2.48677276844203\\
-2.9108886216887	-2.51515151515152\\
-2.93939393939394	-2.53783994543174\\
-2.98325057986573	-2.57575757575758\\
-3	-2.58882407287932\\
0	189\\
-3	2.30462544791635\\
-2.95573556423873	2.27272727272727\\
-2.93939393939394	2.25902703043725\\
-2.87878787878788	2.21374771264836\\
-2.8763261438177	2.21212121212121\\
-2.81818181818182	2.16723681986252\\
-2.79524930096841	2.15151515151515\\
-2.75757575757576	2.12121052464318\\
-2.71504570168704	2.09090909090909\\
-2.6969696969697	2.07572970354211\\
-2.63636363636364	2.03078976112278\\
-2.63561280896682	2.03030303030303\\
-2.57575757575758	1.98433723597108\\
-2.55406608868623	1.96969696969697\\
-2.51515151515152	1.93842483401492\\
-2.47348624310427	1.90909090909091\\
-2.45454545454545	1.89312758976192\\
-2.39393939393939	1.84852749508053\\
-2.39387222352899	1.84848484848485\\
-2.33333333333333	1.80219087220355\\
-2.31177272372791	1.78787878787879\\
-2.27272727272727	1.75646919364498\\
-2.23075744473021	1.72727272727273\\
-2.21212121212121	1.71145811277918\\
-2.15151515151515	1.66717584226875\\
-2.15069500249332	1.66666666666667\\
-2.09090909090909	1.62104704380923\\
-2.06794437333858	1.60606060606061\\
-2.03030303030303	1.57563902526029\\
-1.98643017386974	1.54545454545455\\
-1.96969696969697	1.53107932197001\\
-1.90909090909091	1.48704735089084\\
-1.90546583386941	1.48484848484848\\
-1.84848484848485	1.44127760718513\\
-1.82195657197069	1.42424242424242\\
-1.78787878787879	1.39638762932061\\
-1.73989052336662	1.36363636363636\\
-1.72727272727273	1.35255824259056\\
-1.66666666666667	1.30861495669269\\
-1.6572543841353	1.3030303030303\\
-1.60606060606061	1.26346408796553\\
-1.57289837168228	1.24242424242424\\
-1.54545454545455	1.21945112977081\\
-1.49028405124603	1.18181818181818\\
-1.48484848484848	1.17685602163103\\
-1.42424242424242	1.13263561535986\\
-1.40467976698933	1.12121212121212\\
-1.36363636363636	1.08858223603537\\
-1.31950074052711	1.06060606060606\\
-1.3030303030303	1.04613511690904\\
-1.24242424242424	1.00431524409931\\
-1.23430806997167	1\\
-1.18181818181818	0.960451042245858\\
-1.14582521201932	0.939393939393939\\
-1.12121212121212	0.918504976401235\\
-1.06060606060606	0.879078532100775\\
-1.0599992845078	0.878787878787879\\
-1	0.835838842651979\\
-0.967163105206852	0.818181818181818\\
-0.939393939393939	0.795146731844\\
-0.878787878787879	0.758044546481531\\
-0.877691713091758	0.757575757575758\\
-0.818181818181818	0.716670774275605\\
-0.778296582169273	0.696969696969697\\
-0.757575757575758	0.679781776348383\\
-0.696969696969697	0.645374191603052\\
-0.672960839239422	0.636363636363636\\
-0.636363636363636	0.612064720091851\\
-0.575757575757576	0.586304233955504\\
-0.53354644406952	0.575757575757576\\
-0.515151515151515	0.567292009909539\\
-0.454545454545455	0.554818771236611\\
-0.393939393939394	0.553106028970848\\
-0.333333333333333	0.560390257397291\\
-0.272727272727273	0.575729640600568\\
-0.272643600022146	0.575757575757576\\
-0.212121212121212	0.590912072880105\\
-0.151515151515151	0.612322582766298\\
-0.0998897147516875	0.636363636363636\\
-0.0909090909090908	0.639581967987226\\
-0.0303030303030303	0.664992040622901\\
0.0269683976067247	0.696969696969697\\
0.0303030303030303	0.698420699045923\\
0.0909090909090908	0.727763573713901\\
0.139926153240769	0.757575757575758\\
0.151515151515151	0.763064821381198\\
0.212121212121212	0.793710912500512\\
0.255842052906732	0.818181818181818\\
0.272727272727273	0.825428811538834\\
0.333333333333333	0.849118041791164\\
0.393939393939394	0.869056206660044\\
0.454545454545455	0.878513546200938\\
0.515151515151515	0.872468967454051\\
0.575757575757576	0.851920894464634\\
0.636363636363636	0.823299966062582\\
0.645531506877249	0.818181818181818\\
0.696969696969697	0.789103956771545\\
0.757575757575758	0.758054914972207\\
0.758497875923241	0.757575757575758\\
0.818181818181818	0.727522442869652\\
0.878787878787879	0.699177232382441\\
0.882994969275368	0.696969696969697\\
0.939393939393939	0.664946721321749\\
0.978419333015345	0.636363636363636\\
1	0.616572145733611\\
1.02763799550538	0.575757575757576\\
1.05162886144564	0.515151515151515\\
1.06060606060606	0.465337339725454\\
1.06170448135057	0.454545454545455\\
1.0633931293544	0.393939393939394\\
1.06222998038413	0.333333333333333\\
1.06060606060606	0.296213990804357\\
1.05927292767196	0.272727272727273\\
1.05478030357261	0.212121212121212\\
1.05021737558735	0.151515151515151\\
1.04587483498354	0.0909090909090908\\
1.0418554822807	0.0303030303030303\\
1.03817899013357	-0.0303030303030303\\
1.03484816960107	-0.0909090909090908\\
1.03189440540114	-0.151515151515151\\
1.02941303991929	-0.212121212121212\\
1.02759590038848	-0.272727272727273\\
1.02676719136316	-0.333333333333333\\
1.02743035490659	-0.393939393939394\\
1.03033782450508	-0.454545454545455\\
1.03660502923731	-0.515151515151515\\
1.04791026704306	-0.575757575757576\\
1.06060606060606	-0.616235014952543\\
1.0648899816749	-0.636363636363636\\
1.0856314678085	-0.696969696969697\\
1.11819040397026	-0.757575757575758\\
1.12121212121212	-0.761273395617803\\
1.15415752199547	-0.818181818181818\\
1.18181818181818	-0.849793366164236\\
1.20028020357638	-0.878787878787879\\
1.24242424242424	-0.923524132413418\\
1.25354492149774	-0.939393939393939\\
1.3030303030303	-0.988143683142266\\
1.31214947916483	-1\\
1.36363636363636	-1.04714211556963\\
1.37495629478894	-1.06060606060606\\
1.42424242424242	-1.10265848881444\\
1.44121510006798	-1.12121212121212\\
1.48484848484848	-1.15601299876555\\
1.51041242797487	-1.18181818181818\\
1.54545454545455	-1.20802916848889\\
1.58218537077495	-1.24242424242424\\
1.60606060606061	-1.25922645435413\\
1.65626992598591	-1.3030303030303\\
1.66666666666667	-1.30993576468911\\
1.72727272727273	-1.35955719437371\\
1.73133071943806	-1.36363636363636\\
1.78787878787879	-1.40745974549813\\
1.8057459626461	-1.42424242424242\\
1.84848484848485	-1.4555316361292\\
1.88175585978517	-1.48484848484848\\
1.90909090909091	-1.50381102079424\\
1.95929061564329	-1.54545454545455\\
1.96969696969697	-1.55231404402276\\
2.03030303030303	-1.60000211608248\\
2.03677644780481	-1.60606060606061\\
2.09090909090909	-1.64668354511097\\
2.11352088769241	-1.66666666666667\\
2.15151515151515	-1.69380555052595\\
2.1915000480068	-1.72727272727273\\
2.21212121212121	-1.74132677342904\\
2.27068575399328	-1.78787878787879\\
2.27272727272727	-1.7892093092344\\
2.33333333333333	-1.83545043290849\\
2.34807621655815	-1.84848484848485\\
2.39393939393939	-1.88195807724394\\
2.42617594496348	-1.90909090909091\\
2.45454545454545	-1.92892232813346\\
2.50531632069755	-1.96969696969697\\
2.51515151515152	-1.97629448419461\\
2.57575757575758	-2.02302263124099\\
2.58399611470718	-2.03030303030303\\
2.63636363636364	-2.06917372757631\\
2.66208671925574	-2.09090909090909\\
2.6969696969697	-2.115792024152\\
2.74109947098756	-2.15151515151515\\
2.75757575757576	-2.16282830885185\\
2.81818181818182	-2.20996334288785\\
2.82062544045727	-2.21212121212121\\
2.87878787878788	-2.25589121397773\\
2.89865327244208	-2.27272727272727\\
2.93939393939394	-2.30227764031378\\
2.97751244154633	-2.33333333333333\\
3	-2.34907638947696\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=red] table[row sep=crcr] {%
%
0	183\\
-1.26242438095944	-3\\
-1.24242424242424	-2.98095263192639\\
-1.19119508238988	-2.93939393939394\\
-1.18181818181818	-2.93005663893368\\
-1.12121212121212	-2.87881324033944\\
-1.12117777734741	-2.87878787878788\\
-1.06060606060606	-2.82427948266622\\
-1.05259719363479	-2.81818181818182\\
-1	-2.76924977334518\\
-0.985101350148901	-2.75757575757576\\
-0.939393939393939	-2.71368854103267\\
-0.918617903298692	-2.6969696969697\\
-0.878787878787879	-2.65757274080607\\
-0.853064131866427	-2.63636363636364\\
-0.818181818181818	-2.600894506528\\
-0.788348259771149	-2.57575757575758\\
-0.757575757575758	-2.54366337854971\\
-0.724370662317417	-2.51515151515152\\
-0.696969696969697	-2.48590785193155\\
-0.661025007592465	-2.45454545454545\\
-0.636363636363636	-2.42767598232531\\
-0.598199467229178	-2.39393939393939\\
-0.575757575757576	-2.36903477737175\\
-0.535778265042032	-2.33333333333333\\
-0.515151515151515	-2.31006806283019\\
-0.473644058431677	-2.27272727272727\\
-0.454545454545455	-2.25087239063049\\
-0.411682036501551	-2.21212121212121\\
-0.393939393939394	-2.1915502517081\\
-0.34978729085747	-2.15151515151515\\
-0.333333333333333	-2.13219918704313\\
-0.287878165753472	-2.09090909090909\\
-0.272727272727273	-2.07289400659182\\
-0.225920210219496	-2.03030303030303\\
-0.212121212121212	-2.01365653981408\\
-0.163968348787649	-1.96969696969697\\
-0.151515151515151	-1.95440178143964\\
-0.102238915837149	-1.90909090909091\\
-0.0909090909090908	-1.89483829110801\\
-0.041226489381007	-1.84848484848485\\
-0.0303030303030303	-1.83427957651808\\
0.0181243451778407	-1.78787878787879\\
0.0303030303030303	-1.77128660834266\\
0.0742159975342194	-1.72727272727273\\
0.0909090909090908	-1.70301929715018\\
0.124690703887891	-1.66666666666667\\
0.151515151515151	-1.62423409123883\\
0.166741079566142	-1.60606060606061\\
0.197447977501825	-1.54545454545455\\
0.212121212121212	-1.49129775697741\\
0.214347548572388	-1.48484848484848\\
0.214307187955925	-1.42424242424242\\
0.212121212121212	-1.41518149790833\\
0.193080553798254	-1.36363636363636\\
0.151515151515151	-1.30946006943315\\
0.143646358816517	-1.3030303030303\\
0.0909090909090908	-1.26453044098845\\
0.0386698503984778	-1.24242424242424\\
0.0303030303030303	-1.2385177056188\\
-0.0303030303030303	-1.21841347163686\\
-0.0909090909090908	-1.20615203271756\\
-0.151515151515151	-1.19900115775993\\
-0.212121212121212	-1.19553633831053\\
-0.272727272727273	-1.19500368655543\\
-0.333333333333333	-1.19703694225406\\
-0.393939393939394	-1.20152139556986\\
-0.454545454545455	-1.20852482147857\\
-0.515151515151515	-1.2182599842673\\
-0.575757575757576	-1.23105994709934\\
-0.617744255965703	-1.24242424242424\\
-0.636363636363636	-1.2457177083186\\
-0.696969696969697	-1.25906715125477\\
-0.757575757575758	-1.27497371339231\\
-0.818181818181818	-1.29349017197357\\
-0.845673740885159	-1.3030303030303\\
-0.878787878787879	-1.31071273316592\\
-0.939393939393939	-1.32579045966144\\
-1	-1.34085396915886\\
-1.06060606060606	-1.35440280195295\\
-1.11773438784838	-1.36363636363636\\
-1.12121212121212	-1.36401528946184\\
-1.18181818181818	-1.36603504337304\\
-1.20895996727605	-1.36363636363636\\
-1.24242424242424	-1.35947245319435\\
-1.3030303030303	-1.33713463861983\\
-1.35339974627781	-1.3030303030303\\
-1.36363636363636	-1.29313628796571\\
-1.39575464274472	-1.24242424242424\\
-1.42184201813239	-1.18181818181818\\
-1.42424242424242	-1.17193714540813\\
-1.43218351610542	-1.12121212121212\\
-1.43584607305694	-1.06060606060606\\
-1.43488629691217	-1\\
-1.43043429330075	-0.939393939393939\\
-1.42424242424242	-0.885017984771431\\
-1.42310799477398	-0.878787878787879\\
-1.40975305869637	-0.818181818181818\\
-1.39533345936376	-0.757575757575758\\
-1.38075992067364	-0.696969696969697\\
-1.36665389388876	-0.636363636363636\\
-1.36363636363636	-0.622863070972674\\
-1.34723761733602	-0.575757575757576\\
-1.32818453143862	-0.515151515151515\\
-1.31136503743579	-0.454545454545455\\
-1.3030303030303	-0.420895792268882\\
-1.29266039963337	-0.393939393939394\\
-1.27233852911245	-0.333333333333333\\
-1.25520320282667	-0.272727272727273\\
-1.24242424242424	-0.219731216011281\\
-1.23959599726641	-0.212121212121212\\
-1.21977011954549	-0.151515151515151\\
-1.20321552994142	-0.0909090909090908\\
-1.18913128538154	-0.0303030303030303\\
-1.18181818181818	0.00471824317480488\\
-1.17388418142494	0.0303030303030303\\
-1.15669782306362	0.0909090909090908\\
-1.14136026534981	0.151515151515151\\
-1.12726275626155	0.212121212121212\\
-1.12121212121212	0.238049861417004\\
-1.10990600903157	0.272727272727273\\
-1.09044636119026	0.333333333333333\\
-1.07209022036615	0.393939393939394\\
-1.06060606060606	0.431795057808761\\
-1.05145244545464	0.454545454545455\\
-1.02640991305122	0.515151515151515\\
-1.00314217295774	0.575757575757576\\
-1	0.583324394456709\\
-0.972222435834594	0.636363636363636\\
-0.942705474449956	0.696969696969697\\
-0.939393939393939	0.703278113173698\\
-0.904616189849173	0.757575757575758\\
-0.878787878787879	0.799610292463505\\
-0.865190239687265	0.818181818181818\\
-0.820718352711222	0.878787878787879\\
-0.818181818181818	0.882073502102231\\
-0.768358211432127	0.939393939393939\\
-0.757575757575758	0.951881709887065\\
-0.713166758903321	1\\
-0.696969696969697	1.01811392958254\\
-0.65882284632586	1.06060606060606\\
-0.636363636363636	1.08833732676278\\
-0.611282104328767	1.12121212121212\\
-0.576145124404044	1.18181818181818\\
-0.575757575757576	1.18266313272525\\
-0.551343869667107	1.24242424242424\\
-0.539940388437191	1.3030303030303\\
-0.538936072592356	1.36363636363636\\
-0.54606023919043	1.42424242424242\\
-0.559608109818251	1.48484848484848\\
-0.575757575757576	1.53513355726545\\
-0.577925369461921	1.54545454545455\\
-0.597535711827669	1.60606060606061\\
-0.620155925955308	1.66666666666667\\
-0.636363636363636	1.7021344233659\\
-0.643995325330965	1.72727272727273\\
-0.667404620682806	1.78787878787879\\
-0.69254710799585	1.84848484848485\\
-0.696969696969697	1.85672911331824\\
-0.716015157810533	1.90909090909091\\
-0.740180816462564	1.96969696969697\\
-0.757575757575758	2.0082117743128\\
-0.764433802530646	2.03030303030303\\
-0.787277583228853	2.09090909090909\\
-0.811203740957959	2.15151515151515\\
-0.818181818181818	2.16610394304296\\
-0.833651797863907	2.21212121212121\\
-0.856093839030473	2.27272727272727\\
-0.878787878787879	2.33118614540248\\
-0.879381930912764	2.33333333333333\\
-0.900413522601744	2.39393939393939\\
-0.922324949086471	2.45454545454545\\
-0.939393939393939	2.49789665603319\\
-0.944333560047837	2.51515151515152\\
-0.964882200073537	2.57575757575758\\
-0.986227785640616	2.63636363636364\\
-1	2.67170488094221\\
-1.00728932336998	2.6969696969697\\
-1.02733520986333	2.75757575757576\\
-1.04810753411381	2.81818181818182\\
-1.06060606060606	2.85114431633773\\
-1.0684944886271	2.87878787878788\\
-1.08802997425661	2.93939393939394\\
-1.10822961188316	3\\
0	28\\
3	2.96008239653821\\
2.98171367723631	2.93939393939394\\
2.93939393939394	2.88430360056264\\
2.93426890964795	2.87878787878788\\
2.8876725955219	2.81818181818182\\
2.87878787878788	2.80446019862847\\
2.84172761977357	2.75757575757576\\
2.81818181818182	2.72327505989379\\
2.79603905009707	2.6969696969697\\
2.75757575757576	2.64409527662688\\
2.75064710000024	2.63636363636364\\
2.7074928270238	2.57575757575758\\
2.6969696969697	2.55743593194476\\
2.6665492384638	2.51515151515152\\
2.63636363636364	2.46707378393037\\
2.62645673677225	2.45454545454545\\
2.59577437700269	2.39393939393939\\
2.63636363636364	2.34657643234245\\
2.6969696969697	2.37912118776596\\
2.71644600763318	2.39393939393939\\
2.75757575757576	2.41907367715792\\
2.80939641754551	2.45454545454545\\
2.81818181818182	2.45940169599304\\
2.87878787878788	2.50415633962262\\
2.89119468683767	2.51515151515152\\
2.93939393939394	2.5502513574814\\
2.97003168659299	2.57575757575758\\
3	2.59634214085506\\
0	33\\
1.09183110659274	-0.393939393939394\\
1.12121212121212	-0.410955105802429\\
1.18181818181818	-0.413766058184366\\
1.20702723217831	-0.393939393939394\\
1.24242424242424	-0.359370977836542\\
1.25165717841711	-0.333333333333333\\
1.26512936486826	-0.272727272727273\\
1.27137298442181	-0.212121212121212\\
1.27130791216293	-0.151515151515151\\
1.2666189367129	-0.0909090909090908\\
1.25901595675414	-0.0303030303030303\\
1.24982977562201	0.0303030303030303\\
1.24242424242424	0.0751277353007813\\
1.23505003893704	0.0909090909090908\\
1.20719763453925	0.151515151515151\\
1.18181818181818	0.211417324617586\\
1.17941695375531	0.212121212121212\\
1.12121212121212	0.229481901792501\\
1.09818410042697	0.212121212121212\\
1.06060606060606	0.17428125887422\\
1.0458494279748	0.151515151515151\\
1.01749863323301	0.0909090909090908\\
1	0.0322926849932429\\
0.99937120428863	0.0303030303030303\\
0.987902060322159	-0.0303030303030303\\
0.983849147752888	-0.0909090909090908\\
0.986670886093866	-0.151515151515151\\
0.996724483855085	-0.212121212121212\\
1	-0.222522268839738\\
1.01298359563366	-0.272727272727273\\
1.03992291852566	-0.333333333333333\\
1.06060606060606	-0.360680251213342\\
1.09183110659274	-0.393939393939394\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.05258588946609	0.163545519188948\\
1.02975119153881	-0.312540991053985\\
-0.898924035808668	0.771207896699004\\
-0.802261184532163	-2.58904387627128\\
-1.41859828510405	-1.19478924278403\\
-0.124977925964425	-1.20413104506866\\
};
\end{axis}

\begin{axis}[%
width=4in,
height=4in,
at={(2.6in,0.438in)},
xmin=-3,
xmax=3,
xtick = {},
ymin=-3,
ymax=3,
ytick = {},
axis background/.style={fill=white},
title style={font=\bfseries},
hide axis
]
\node[] at (axis cs: 0,-0.65) {\includegraphics[scale = 0.7]{projective.eps}};
\end{axis}
\end{tikzpicture}%
